Theoretical investigation of the electronic and magnetic properties of the orthorhombic phase of Ba(Fe$_{1-x}$Co$_x$)$_2$As$_2$

We present a comprehensive study on the low-temperature orthorhombic phase of Ba(Fe$_{1-x}$Co$_x$)$_2$As$_2$ based on the Korringa-Kohn-Rostoker-Green function approach. Using this bandstructure method in combination with the coherent potential approximation alloy theory we are able to investigate the evolution of the magnetic and electronic properties of this prototype iron pnictide for arbitrary concentrations $x$, while dealing with the chemical disorder without uncontrolled simplifications by using solely a rigid band shift or the virtual crystal approximation. We discuss the development of the site resolved magnetic moments for the experimentally observed stripe antiferromagnetic order together with the strong electronic anisotropy of the Fermi surface and compare it with angle-resolved photoemission spectroscopy measurements of detwinned crystals. We furthermore calculate magnetic exchange coupling parameters $J_{ij}$ and use them for Monte-Carlo simulations on the basis of the classical Heisenberg model to get an insight on the temperature dependence of the magnetic ordering on the cobalt concentration.

==> pictex/CPA.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \setlength{\unitlength}{0.7cm}\small
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(15,6.7)
      \put(1.50,0.35){\includegraphics[height=5.85\unitlength,clip]{pictex/122Co12-5_CPA-eps-converted-to.pdf}}%orgheight 5.85
      \put(10.75,0.35){\includegraphics[height=5.85\unitlength,clip]{pictex/Scale-eps-converted-to.pdf}}
      %\put(0,5){\includegraphics[height=2\unitlength,clip]{pictex/BZTet.eps}}
      %%%% Energy scale 
      \put(0.40,3.25){\rotatebox{-270}{\makebox(0,0){Energy (eV)}}}%Energy
      \multiputlist(1.35,0.9)(0,0.70)[r]{-5,-4,-3,-2,-1,0,1,2}%Scale
	  %%%% Arb. Unit Scale
	  \put(12.05,3.25){\rotatebox{-270}{\makebox(0,0){arb. units}}}%arb. units   
      \multiputlist(11.2,1.25)(0,1.05)[l]{0.01,0.1,1,10,100}%Scale
	  %%%% High symmetric points
      \put(1.45,0.0){$\Gamma$}
      \put(2.55,0.0){$\mathrm M$}
      \put(3.80,0.0){$\mathrm X$}
      \put(5.55,0.0){$\Gamma$}
      \put(6.28,0.0){$\mathrm Z$}
      \put(8.00,0.0){$\mathrm R$}
      \put(9.22,0.0){$\mathrm A$}
      \put(10.45,0.0){$\mathrm Z$}
  \end{picture} 

==> pictex/Crystal.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \setlength{\unitlength}{0.62cm}\small
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{picture}(6.9,6.8)
      \put(0.0,0.0){\includegraphics[height=6.8\unitlength,clip]{pictex/Crystal-eps-converted-to.pdf}} 
      \put(0.5,6.1){\large \textbf (a)}
      \put(6.32,4.8){Ba}
      \put(6.32,4.0){Fe}
      \put(6.32,3.3){As}
  \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{picture}(6.8,6.8)
      \put(0.0,0.0){\includegraphics[height=6.8\unitlength,clip]{pictex/Crystal2P-eps-converted-to.pdf}} 
      \put(0.5,6.1){\large \textbf (b)}
  \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> pictex/FS1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \setlength{\unitlength}{0.62cm}\small
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.0,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/12200_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (a)}
      \put(2.55,6.25){\boldmath $x=0.000$\unboldmath}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \put(3.28,3.19){$\text X'$}

      \put(0.0,0.0){\vector(1,0){1.5}} \put(1.60,0.00){$\mathrm a$}
      \put(0.0,0.0){\vector(0,1){1.5}} \put(0.00,1.60){$\mathrm b$}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.8,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122Co02-5_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (b)}
      \put(2.55,6.25){\boldmath $x=0.025$\unboldmath}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \put(3.28,3.19){$\text X'$}

      \scriptsize
      \put(6.3,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/Scale-eps-converted-to.pdf}}
      \put(6.6,6.7){\makebox(0,0){arb.}}
      \put(6.6,6.3){\makebox(0,0){units}}
      \multiputlist(6.68,1.32)(0,1.28)[l]{0.1,1,10,100}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vsp
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.0,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122Co07-5_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (c)}
      \put(2.55,6.25){\boldmath $x=0.075$\unboldmath}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \put(3.28,3.19){$\text X'$}

      \put(0.0,0.0){\vector(1,0){1.5}} \put(1.60,0.00){$\mathrm a$}
      \put(0.0,0.0){\vector(0,1){1.5}} \put(0.00,1.60){$\mathrm b$}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.8,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122Co12-5_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (d)}
      \put(2.55,6.25){\boldmath $x=0.125$\unboldmath}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \put(3.28,3.19){$\text X'$}

      \scriptsize
      \put(6.3,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/Scale-eps-converted-to.pdf}}
      \put(6.6,6.7){\makebox(0,0){arb.}}
      \put(6.6,6.3){\makebox(0,0){units}}
      \multiputlist(6.68,1.32)(0,1.28)[l]{0.1,1,10,100}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> pictex/FS2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \setlength{\unitlength}{0.62cm}\small
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.0,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122Co17-5_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (a)}
      \put(2.55,6.25){\boldmath $x=0.175$\unboldmath}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \put(3.28,3.19){$\text X'$}

      \put(0.0,0.0){\vector(1,0){1.5}} \put(1.60,0.00){$\mathrm a$}
      \put(0.0,0.0){\vector(0,1){1.5}} \put(0.00,1.60){$\mathrm b$}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.8,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122Co20_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (b)}
      \put(2.55,6.25){\boldmath $x=0.200$\unboldmath}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \put(3.28,3.19){$\text X'$}

      \scriptsize
      \put(6.3,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/Scale-eps-converted-to.pdf}}
      \put(6.6,6.7){\makebox(0,0){arb.}}
      \put(6.6,6.3){\makebox(0,0){units}}
      \multiputlist(6.68,1.32)(0,1.28)[l]{0.1,1,10,100}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vsp
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.0,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122Co21-3_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (c)}
      \put(2.55,6.25){\boldmath $x=0.213$\unboldmath}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \put(3.28,3.19){$\text X'$}

      \put(0.0,0.0){\vector(1,0){1.5}} \put(1.60,0.00){$\mathrm a$}
      \put(0.0,0.0){\vector(0,1){1.5}} \put(0.00,1.60){$\mathrm b$}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.8,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122Co22-5_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (d)}
      \put(2.55,6.25){\boldmath $x=0.225$\unboldmath}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \put(3.28,3.19){$\text X'$}

      \scriptsize
      \put(6.3,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/Scale-eps-converted-to.pdf}}
      \put(6.6,6.7){\makebox(0,0){arb.}}
      \put(6.6,6.3){\makebox(0,0){units}}
      \multiputlist(6.68,1.32)(0,1.28)[l]{0.1,1,10,100}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> pictex/FS3tnp.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \setlength{\unitlength}{0.62cm}\small
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.0,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/12200tnp_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (a)}
      \put(2.55,6.25){\boldmath $x=0.000$\unboldmath}
      \put(0.26,0.20){$\text T$}
      \put(3.28,0.16){$\text P$}
      \put(0.26,3.20){$\text N$}
      %\put(3.28,3.19){$\text X'$}

      \put(0.0,0.0){\vector(1,0){1.5}} \put(1.60,0.00){$\mathrm a$}
      \put(0.0,0.0){\vector(0,1){1.5}} \put(0.00,1.60){$\mathrm b$}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.8,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122Co22-5tnp_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (b)}
      \put(2.55,6.25){\boldmath $x=0.225$\unboldmath}
      \put(0.26,0.20){$\text T$}
      \put(3.28,0.16){$\text P$}
      \put(0.26,3.20){$\text N$}
      %\put(3.28,3.19){$\text X'$}

      \scriptsize
      \put(6.3,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/Scale-eps-converted-to.pdf}}
      \put(6.6,6.7){\makebox(0,0){arb.}}
      \put(6.6,6.3){\makebox(0,0){units}}
      \multiputlist(6.68,1.32)(0,1.28)[l]{0.1,1,10,100}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> pictex/FS_NonMag.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \setlength{\unitlength}{0.62cm}\small  %Scale 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.0,6.8)
      \put(0.70,0.6){\includegraphics[height=4.5\unitlength,clip]{pictex/BZ31-eps-converted-to.pdf}}
      %\put(0.70,0.5){\includegraphics[height=5.0\unitlength,clip]{pictex/ReBZ.eps}}
      %\put(3.08,2.85){$\Gamma ''$}
      \put(0.35,6.25){\large \textbf (a)}
      \put(2.15,6.25){\textbf{Brillouin zone}}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.8,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122NM1_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (b)}
      \put(2.55,6.25){\textbf{2-Fe cell}}
      \put(0.24,0.20){$\Gamma$}
      \put(3.28,0.16){$\text X$}
      \put(0.24,3.20){$\text Y$}
      \textcolor{white}{\put(3.28,3.19){$\text Z$}}

      \put(0.0,0.0){\vector(1,0){1.5}} \put(1.60,0.00){$\mathrm a$}
      \put(0.0,0.0){\vector(0,1){1.5}} \put(0.00,1.60){$\mathrm b$}

      \scriptsize
      \put(6.3,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/Scale-eps-converted-to.pdf}}
      \put(6.6,6.7){\makebox(0,0){arb.}}
      \put(6.6,6.3){\makebox(0,0){units}}
      \multiputlist(6.68,1.32)(0,1.28)[l]{0.1,1,10,100}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vsp
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.0,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122NM2_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (c)}
      \put(2.55,6.25){\textbf{4-Fe cell}}
      \put(0.20,0.20){$\text Y'$}
      \put(3.28,0.16){$\text X'$}
      \put(0.20,3.20){$\text Y'$}
      \textcolor{white}{\put(3.28,3.19){$\text X'$}}

      \put(0.0,0.0){\vector(1,0){1.5}} \put(1.60,0.00){$\mathrm a$}
      \put(0.0,0.0){\vector(0,1){1.5}} \put(0.00,1.60){$\mathrm b$}
      \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{picture}(6.8,6.8)
      \put(0.70,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/122NM3_GZ-eps-converted-to.pdf}}
      \put(0.65,6.25){\large \textbf (d)}
      \put(2.55,6.25){\textbf{8-Fe cell}}
      \put(0.18,0.20){$\Gamma ''$}
      \put(3.28,0.16){$\Gamma ''$}
      \put(0.18,3.20){$\Gamma ''$}
      \textcolor{white}{\put(3.28,3.19){$\Gamma ''$}}

      \scriptsize
      \put(6.3,0.6){\includegraphics[height=5.5\unitlength,clip]{pictex/Scale-eps-converted-to.pdf}}
      \put(6.6,6.7){\makebox(0,0){arb.}}
      \put(6.6,6.3){\makebox(0,0){units}}
      \multiputlist(6.68,1.32)(0,1.28)[l]{0.1,1,10,100}
      \end{picture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> pictex/JXC1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,713){\makebox(0,0)[r]{\strut{}-15}}%
      \put(946,1905){\makebox(0,0)[r]{\strut{}-10}}%
      \put(946,3097){\makebox(0,0)[r]{\strut{}-5}}%
      \put(946,4289){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,493){\makebox(0,0){\strut{} 0}}%
      \put(2131,493){\makebox(0,0){\strut{} 0.05}}%
      \put(3184,493){\makebox(0,0){\strut{} 0.1}}%
      \put(4237,493){\makebox(0,0){\strut{} 0.15}}%
      \put(5290,493){\makebox(0,0){\strut{} 0.2}}%
      \put(6343,493){\makebox(0,0){\strut{} 0.25}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $J_{ij}$ $\left[ \text{meV} \right]$}}}%
      \put(3973,163){\makebox(0,0){\strut{}\Large $x$ of \ce{Ba(Fe_{1-$x$}Co_$x$)_2As2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5354,1766){\makebox(0,0)[l]{\strut{}$J_{1b}$(Fe)}}%
      \csname LTb\endcsname%
      \put(5354,1546){\makebox(0,0)[l]{\strut{}$J_{1a}$(Fe)}}%
      \csname LTb\endcsname%
      \put(5354,1326){\makebox(0,0)[l]{\strut{}$J_{2}$~(Fe)}}%
      \csname LTb\endcsname%
      \put(5354,1106){\makebox(0,0)[l]{\strut{}$J_{z}$~(Fe)}}%
      \csname LTb\endcsname%
      \put(5354,886){\makebox(0,0)[l]{\strut{}$J_{\Delta}$(Fe)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pictex/JXC1-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictex/MagnMom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LT0\endcsname%
      \put(814,1044){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LT0\endcsname%
      \put(814,1587){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LT0\endcsname%
      \put(814,2129){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LT0\endcsname%
      \put(814,2672){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LT0\endcsname%
      \put(814,3214){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LT0\endcsname%
      \put(814,3757){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LT0\endcsname%
      \put(814,4299){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%
      \put(946,824){\makebox(0,0){\strut{} 0}}%
      \put(1827,824){\makebox(0,0){\strut{} 0.05}}%
      \put(2708,824){\makebox(0,0){\strut{} 0.1}}%
      \put(3589,824){\makebox(0,0){\strut{} 0.15}}%
      \put(4470,824){\makebox(0,0){\strut{} 0.2}}%
      \put(5351,824){\makebox(0,0){\strut{} 0.25}}%
      \csname LT1\endcsname%
      \put(5923,1044){\makebox(0,0)[l]{\strut{}0.00}}%
      \csname LT1\endcsname%
      \put(5923,1587){\makebox(0,0)[l]{\strut{}0.02}}%
      \csname LT1\endcsname%
      \put(5923,2129){\makebox(0,0)[l]{\strut{}0.04}}%
      \csname LT1\endcsname%
      \put(5923,2672){\makebox(0,0)[l]{\strut{}0.06}}%
      \csname LT1\endcsname%
      \put(5923,3214){\makebox(0,0)[l]{\strut{}0.08}}%
      \csname LT1\endcsname%
      \put(5923,3757){\makebox(0,0)[l]{\strut{}0.10}}%
      \csname LT1\endcsname%
      \put(5923,4299){\makebox(0,0)[l]{\strut{}0.12}}%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $m_\text{s}$  $\left[ \mu _\text{B} \right]$}}}%
      \put(6692,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $m_\text{o}$  $\left[ \mu _\text{B} \right]$}}}%
      \put(3368,494){\makebox(0,0){\strut{}\Large  $x$ of \ce{Ba(Fe_{1-$x$}Co_$x$)_2As2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4276,4262){\makebox(0,0)[l]{\strut{}$m_\text{s}$(Fe)}}%
      \csname LTb\endcsname%
      \put(4276,4042){\makebox(0,0)[l]{\strut{}$m_\text{o}$(Fe)}}%
      \csname LTb\endcsname%
      \put(4276,3822){\makebox(0,0)[l]{\strut{}$m_\text{s}$(Co)}}%
      \csname LTb\endcsname%
      \put(4276,3602){\makebox(0,0)[l]{\strut{}$m_\text{o}$(Co)}}%
      \csname LTb\endcsname%
      \put(4276,3382){\makebox(0,0)[l]{\strut{}$m_\text{tot}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pictex/MagnMom-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pictex/TNeel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2355,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2355,1213){\makebox(0,0)[r]{\strut{} 20}}%
      \put(2355,1722){\makebox(0,0)[r]{\strut{} 40}}%
      \put(2355,2231){\makebox(0,0)[r]{\strut{} 60}}%
      \put(2355,2740){\makebox(0,0)[r]{\strut{} 80}}%
      \put(2355,3248){\makebox(0,0)[r]{\strut{} 100}}%
      \put(2355,3757){\makebox(0,0)[r]{\strut{} 120}}%
      \put(2355,4266){\makebox(0,0)[r]{\strut{} 140}}%
      \put(2355,4775){\makebox(0,0)[r]{\strut{} 160}}%
      \put(2487,484){\makebox(0,0){\strut{} 0}}%
      \put(3544,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4601,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1585,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $T$ $\left[ \text{K} \right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}\Large $x$ of \ce{Ba(Fe_{1-$x$}Co_$x$)_2As2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3879,4602){\makebox(0,0)[l]{\strut{}\Large $T_\text{N}$}}%
      \csname LTb\endcsname%
      \put(3879,4382){\makebox(0,0)[l]{\strut{}\Large $T_\text{N, exp}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pictex/TNeel-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

